Lower Bounds on Adversarial Robustness from Optimal Transport

While progress has been made in understanding the robustness of machine learning classifiers to test-time adversaries (evasion attacks), fundamental questions remain unresolved. In this paper, we use optimal transport to characterize the minimum possible loss in an adversarial classification scenario. In this setting, an adversary receives a random labeled example from one of two classes, perturbs the example subject to a neighborhood constraint, and presents the modified example to the classifier. We define an appropriate cost function such that the minimum transportation cost between the distributions of the two classes determines the minimum $0-1$ loss for any classifier. When the classifier comes from a restricted hypothesis class, the optimal transportation cost provides a lower bound. We apply our framework to the case of Gaussian data with norm-bounded adversaries and explicitly show matching bounds for the classification and transport problems as well as the optimality of linear classifiers. We also characterize the sample complexity of learning in this setting, deriving and extending previously known results as a special case. Finally, we use our framework to study the gap between the optimal classification performance possible and that currently achieved by state-of-the-art robustly trained neural networks for datasets of interest, namely, MNIST, Fashion MNIST and CIFAR-10.

==> plots/3_7_2000_cifar_linf_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\footnotesize 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1144,157){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1892,157){\makebox(0,0){\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2641,157){\makebox(0,0){\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3389,157){\makebox(0,0){\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\footnotesize 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-151,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Classification loss}}}}%
      \put(2266,-41){\makebox(0,0){\strut{}$\footnotesize{\beta}$}}%
      \csname LTb\endcsname%%
      \put(3847,909){\makebox(0,0)[r]{\strut{}\footnotesize{Optimal Minimum loss}}}%
      \csname LTb\endcsname%%
      \put(3847,689){\makebox(0,0)[r]{\strut{}\footnotesize{Robust classifier loss}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/3_7_2000_cifar_linf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_cifar_l2_r18_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\footnotesize 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1144,157){\makebox(0,0){\strut{}\footnotesize 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1892,157){\makebox(0,0){\strut{}\footnotesize 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2641,157){\makebox(0,0){\strut{}\footnotesize 6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3389,157){\makebox(0,0){\strut{}\footnotesize 8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\footnotesize 10}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-151,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Classification loss}}}}%
      \put(2266,-41){\makebox(0,0){\strut{}$\footnotesize{\beta}$}}%
      \csname LTb\endcsname%%
      \put(3938,796){\makebox(0,0)[r]{\strut{}\footnotesize{Optimal minimum loss}}}%
      \csname LTb\endcsname%%
      \put(3938,576){\makebox(0,0)[r]{\strut{}\footnotesize{Robust classifier loss}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/3_7_cifar_l2_r18}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_fmnist_l2_2000_mA_large_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\footnotesize 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(930,157){\makebox(0,0){\strut{}\footnotesize 1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1465,157){\makebox(0,0){\strut{}\footnotesize 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1999,157){\makebox(0,0){\strut{}\footnotesize 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2534,157){\makebox(0,0){\strut{}\footnotesize 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3068,157){\makebox(0,0){\strut{}\footnotesize 5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3603,157){\makebox(0,0){\strut{}\footnotesize 6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\footnotesize 7}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-151,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Classification loss}}}}%
      \put(2266,-41){\makebox(0,0){\strut{}$\footnotesize{\beta}$}}%
      \csname LTb\endcsname%%
      \put(2261,1589){\makebox(0,0)[r]{\strut{}\footnotesize{Optimal minimum loss}}}%
      \csname LTb\endcsname%%
      \put(2261,1369){\makebox(0,0)[r]{\strut{}\footnotesize{Robust classifier loss}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/3_7_fmnist_l2_2000_mA_large}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_fmnist_linf_500_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\footnotesize 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1144,157){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1892,157){\makebox(0,0){\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2641,157){\makebox(0,0){\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3389,157){\makebox(0,0){\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\footnotesize 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-151,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Classification loss}}}}%
      \put(2266,-41){\makebox(0,0){\strut{}$\footnotesize{\beta}$}}%
      \csname LTb\endcsname%%
      \put(2261,1589){\makebox(0,0)[r]{\strut{}\footnotesize{Optimal Minimum loss}}}%
      \csname LTb\endcsname%%
      \put(2261,1369){\makebox(0,0)[r]{\strut{}\footnotesize{Robust classifier loss}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/3_7_fmnist_linf_500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_mnist_l2_2000_mA_large_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\footnotesize 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1144,157){\makebox(0,0){\strut{}\footnotesize 1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1892,157){\makebox(0,0){\strut{}\footnotesize 2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2641,157){\makebox(0,0){\strut{}\footnotesize 3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3389,157){\makebox(0,0){\strut{}\footnotesize 4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\footnotesize 5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-151,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Classification loss}}}}%
      \put(2266,-41){\makebox(0,0){\strut{}$\footnotesize{\beta}$}}%
      \csname LTb\endcsname%%
      \put(2261,1589){\makebox(0,0)[r]{\strut{}\footnotesize{Optimal minimum loss}}}%
      \csname LTb\endcsname%%
      \put(2261,1369){\makebox(0,0)[r]{\strut{}\footnotesize{Robust classifier loss}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/3_7_mnist_l2_2000_mA_large}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/3_7_mnist_linf_500_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\footnotesize 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,157){\makebox(0,0){\strut{}\footnotesize 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1144,157){\makebox(0,0){\strut{}\footnotesize 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1892,157){\makebox(0,0){\strut{}\footnotesize 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2641,157){\makebox(0,0){\strut{}\footnotesize 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3389,157){\makebox(0,0){\strut{}\footnotesize 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,157){\makebox(0,0){\strut{}\footnotesize 0.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-151,1132){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Classification loss}}}}%
      \put(2266,-41){\makebox(0,0){\strut{}$\footnotesize{\beta}$}}%
      \csname LTb\endcsname%%
      \put(2261,1589){\makebox(0,0)[r]{\strut{}\footnotesize{Optimal Minimum loss}}}%
      \csname LTb\endcsname%%
      \put(2261,1369){\makebox(0,0)[r]{\strut{}\footnotesize{Robust classifier loss}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/3_7_mnist_linf_500}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/alpha_d_1000_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,220){\makebox(0,0){\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,220){\makebox(0,0){\strut{}\tiny 0.02}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1643,220){\makebox(0,0){\strut{}\tiny 0.04}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,220){\makebox(0,0){\strut{}\tiny 0.06}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2890,220){\makebox(0,0){\strut{}\tiny 0.08}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3514,220){\makebox(0,0){\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,220){\makebox(0,0){\strut{}\tiny 0.12}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-283,1132){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha^*(\beta,x)$}}}%
      \put(2266,-88){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%%
      \put(3167,1746){\makebox(0,0)[r]{\strut{}\tiny{$\alpha^*(\beta,x),d=1000$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/alpha_d_1000}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/alpha_d_10_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,440){\makebox(0,0)[r]{\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,717){\makebox(0,0)[r]{\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,994){\makebox(0,0)[r]{\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1271){\makebox(0,0)[r]{\strut{}\tiny 0.6}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1548){\makebox(0,0)[r]{\strut{}\tiny 0.8}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(201,1825){\makebox(0,0)[r]{\strut{}\tiny 1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(396,220){\makebox(0,0){\strut{}\tiny 0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1020,220){\makebox(0,0){\strut{}\tiny 0.1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1643,220){\makebox(0,0){\strut{}\tiny 0.2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2267,220){\makebox(0,0){\strut{}\tiny 0.3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2890,220){\makebox(0,0){\strut{}\tiny 0.4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3513,220){\makebox(0,0){\strut{}\tiny 0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4137,220){\makebox(0,0){\strut{}\tiny 0.6}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-283,1132){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha^*(\beta,x)$}}}%
      \put(2266,-88){\makebox(0,0){\strut{}$\beta$}}%
      \csname LTb\endcsname%%
      \put(3167,1746){\makebox(0,0)[r]{\strut{}\tiny{$\alpha^*(\beta,x), d=10$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/alpha_d_10}}%
    \gplfronttext
  \end{picture}%
\endgroup

